Differentiable Expectation-Maximisation and Applications to Gaussian Mixture Model Optimal Transport

The Expectation-Maximisation (EM) algorithm is a central tool in statistics and machine learning, widely used for latent-variable models such as Gaussian Mixture Models (GMMs). Despite its ubiquity, EM is typically treated as a non-differentiable black box, preventing its integration into modern learning pipelines where end-to-end gradient propagation is essential. In this work, we present and compare several differentiation strategies for EM, from full automatic differentiation to approximate methods, assessing their accuracy and computational efficiency. As a key application, we leverage this differentiable EM in the computation of the Mixture Wasserstein distance $\mathrm{MW}_2$ between GMMs, allowing $\mathrm{MW}_2$ to be used as a differentiable loss in imaging and machine learning tasks. To complement our practical use of $\mathrm{MW}_2$, we contribute a novel stability result which provides theoretical justification for the use of $\mathrm{MW}_2$ with EM, and also introduce a novel unbalanced variant of $\mathrm{MW}_2$. Numerical experiments on barycentre computation, colour and style transfer, image generation, and texture synthesis illustrate the versatility of the proposed approach in different settings.

==> figures/fixed_target_local_minimum_configuration.tikz <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    source/.style={
        circle,
        draw=black!65,
        fill=Tomato,
        line width=.45pt
    },
    target/.style={
        regular polygon,
        regular polygon sides=3,
        draw=black!65,
        fill=DodgerBlue,
        line width=.45pt
    },
    transport/.style={
        ->,
        draw=black!42,
        line cap=round
    },
    masslabel/.style={
        fill=white,
        fill opacity=.92,
        text opacity=1,
        rounded corners=1pt,
        inner sep=1.2pt
    }
]
\definecolor{plotink}{RGB}{45,52,58}

\begin{scope}[x=5.15cm,y=1.62cm]
    \node[anchor=east, text=Tomato!78!black, font=\bfseries]
        at (-.055,3.02) {source};
    \node[anchor=east, text=DodgerBlue!72!black, font=\bfseries]
        at (-.055,.92) {target};

    % Transport is drawn first so that the components remain visually dominant.
    \draw[transport, line width=1.35pt]
        (0,2.82) -- node[masslabel, left=2pt] {$q$} (0,1.13);
    \draw[transport, line width=.85pt]
        (.6667,2.82) to[bend right=23]
        node[masslabel, pos=.50, above left=-1pt] {$p-q$} (0,1.13);
    \draw[transport, line width=1.35pt]
        (.6667,2.82) to[bend left=22]
        node[masslabel, pos=.50, above right=-1pt] {$q$} (1,1.13);

    \node[source, minimum size=6.8mm] at (0,3.02) {};
    \node[source, minimum size=9.2mm] at (.6667,3.02) {};
    \node[above=8pt, text=Tomato!78!black] at (0,3.02) {$q$};
    \node[above=10pt, text=Tomato!78!black] at (.6667,3.02) {$p$};

    \node[target, minimum size=9.2mm] at (0,.92) {};
    \node[target, minimum size=6.8mm] at (1,.92) {};
    \node[below=9pt, text=DodgerBlue!72!black] at (0,.92) {$p$};
    \node[below=9pt, text=DodgerBlue!72!black] at (1,.92) {$q$};

    \draw[->, draw=plotink, line width=.55pt] (-.13,.08) -- (1.15,.08);
    \foreach \x/\lab in {0/0,.6667/{q/p},1/1}{
        \draw[draw=plotink, line width=.45pt] (\x,.01) -- (\x,.15);
        \node[below=2pt, text=plotink] at (\x,.01) {$\lab$};
    }
    \node[anchor=west, text=plotink] at (1.15,.08) {$x$};
\end{scope}
\end{tikzpicture}

